Trident: A Tri-LLM Architecture for Securing Dynamic Agentic AI Systems

AI agents are ubiquitous and form a central part of many systems, from software development to autonomous vehicles. They are most useful for data-dependent tasks, where external untrusted data can legitimately determine their next action. However, indirect prompt injection attacks exploit this dependency. Existing system-level defenses limit these attacks with planning restrictions, information-flow control, tool policies, and human approval. In this paper, we present TRIDENT, a secure agentic AI framework that supports data-dependent replanning, while provably bounding how much untrusted data can influence planning and ensuring that its security policies come only from trusted inputs. TRIDENT splits the agent across three LLMs: a Planner-LLM that never reads raw untrusted text, a Data-LLM that reads it but holds no permissions, and a Policy-LLM that writes the policies. A reference monitor checks every LLM output deterministically. The monitor lets the planner learn from untrusted data only through finite-range answers and feedback, and meters them against an influence budget $\beta$ and a feedback budget $\sigma$. For fixed trusted inputs and randomness, the attacker can select among at most $2^{\beta+\sigma}$ observable traces, and every executed call passes the root policy. We prove both guarantees and machine-check the proofs in a Lean formalization of the security model. We also evaluate TRIDENT with four models on AgentDojo and on ReplanInject, a new benchmark of tasks whose plans depend on the injected content, and we test it against adaptive attacks. On ReplanInject, TRIDENT completes 54\% to 74\% of tasks under attack, more on average than any other defense we evaluate, and with a human in the loop, no tested attack succeeds.

==> figures/observation_tree.tex <==
% Observation tree of the counting lemma (lem:count) for a run of the motivating example with an influence budget of
% 3 bits and a feedback budget of 2 bits. Input from formal_proofs.tex inside a figure* environment (full text width).
% It uses only TikZ with the library shapes.geometric, which main.tex loads, and the budget macros \ibud and \fbud.
% Left: one row per level with the disclosure, the number of replies d, the charge c, the allowance r that is left
% before the charge, and the bound 2^r on the leaves below. Right: the tree, with the number of leaves below each
% node in gray. Allowance per level: 5, 4, 3, 3 - log2(3) = 1.42, and 0.42 after the payment (2^1.42 = 8/3 = 2.67).
% The tree has 10 leaves. In this run the planner ends the run when the form fails or reports no invoice.
\begin{tikzpicture}[
  x=1cm,y=1cm,>=stealth,
  every node/.style={font=\scriptsize},
  ctl/.style={circle,draw=black!80,line width=0.6pt,minimum size=3.6mm,inner sep=0pt,fill=white},
  sts/.style={diamond,draw=black!80,line width=0.6pt,minimum size=4.6mm,inner sep=0pt,fill=black!14},
  leaf/.style={rectangle,draw=black!85,minimum size=2.2mm,inner sep=0pt,fill=black!85},
  br/.style={draw=black!65,line width=0.5pt},
  taken/.style={draw=black,line width=1.4pt},
  rep/.style={font=\scriptsize,inner sep=1.5pt},
  cnt/.style={font=\scriptsize,text=black!55,inner sep=2.5pt},
  hd/.style={font=\scriptsize\bfseries,anchor=base,align=center},
  cell/.style={font=\scriptsize,anchor=base},
  guide/.style={draw=black!25,line width=0.3pt,dash pattern=on 1pt off 2pt},
]
% ---------------- levels ----------------
\def\yA{0}      % status of the invoice form
\def\yB{-1.25}  % does the email contain an invoice?
\def\yC{-2.5}   % which vendor on file sent it?
\def\yD{-3.75}  % status of the payment
\def\yE{-5.0}   % leaves after the payment

% ---------------- table on the left ----------------
\node[hd,anchor=base west] at (0,0.72) {Charged disclosure};
\node[hd] at (3.85,0.72) {Replies $d$};
\node[hd] at (5.1,0.72) {Charge $c$};
\node[hd] at (6.4,1.0) {Allowance};
\node[hd] at (6.4,0.72) {left, $r$};
\node[hd] at (7.45,1.0) {Leaves};
\node[hd] at (7.45,0.72) {below};
\draw[black!60,line width=0.4pt] (0,0.55) -- (7.95,0.55);
\foreach \y/\what/\d/\c/\r/\b in {
  \yA/{Status of the invoice form}/2/{1 bit of $\fbud$}/5/{$\le 32$},
  \yB/{Contains an invoice?}/2/{1 bit of $\ibud$}/4/{$\le 16$},
  \yC/{Which vendor on file sent it?}/3/{$\log_2 3$ bits of $\ibud$}/3/{$\le 8$},
  \yD/{Status of the payment}/2/{1 bit of $\fbud$}/1.42/{$\le 2.67$},
  \yE/{Leaf after the payment}/{}/{}/0.42/1} {
  \node[cell,anchor=base west] at (0,\y-0.08) {\what};
  \node[cell] at (3.85,\y-0.08) {\d};
  \node[cell] at (5.1,\y-0.08) {\c};
  \node[cell] at (6.4,\y-0.08) {\r};
  \node[cell] at (7.45,\y-0.08) {\b};
  \draw[guide] (8.0,\y) -- (17.7,\y);
}

% ---------------- tree ----------------
% leaves under "yes": two per vendor
\foreach \x/\n in {8.55/pok,9.5/pfail,10.7/sok,11.65/sfail,12.85/dok,13.8/dfail} \node[leaf] (\n) at (\x,\yE) {};
% payment status nodes
\node[sts] (dp) at (9.025,\yD) {};
\node[sts] (ds) at (11.175,\yD) {};
\node[sts] (dd) at (13.325,\yD) {};
% vendor nodes
\node[ctl] (cyes) at (11.175,\yC) {};
\node[ctl] (cno) at (15.6,\yC) {};
% leaves under "no": the planner ends the run after the form
\foreach \x/\n in {14.95/np,15.6/ns,16.25/nd} \node[leaf] (\n) at (\x,\yD) {};
% invoice node, form status node, leaf of a failed form, start
\node[ctl] (b) at (13.4,\yB) {};
\node[leaf] (ffail) at (17.3,\yB) {};
\node[sts] (a) at (15.35,\yA) {};
\coordinate (start) at (15.35,0.95);

% branches (the run in which Panera is paid is drawn thick)
\draw[br,->] (start) -- (a);
\node[anchor=east,font=\scriptsize,align=right] at (15.2,0.62) {reading Jane's email is free\\and adds no branch};
\draw[taken] (a) -- node[rep,anchor=south east,pos=0.5] {\texttt{OK}} (b);
\draw[br] (a) -- node[rep,anchor=south west,pos=0.5] {\texttt{FAIL}} (ffail);
\draw[taken] (b) -- node[rep,anchor=south east,pos=0.5] {yes} (cyes);
\draw[br] (b) -- node[rep,anchor=south west,pos=0.5] {no} (cno);
\draw[taken] (cyes) -- node[rep,anchor=south east,pos=0.5] {Panera} (dp);
\draw[br] (cyes) -- node[rep,anchor=west,pos=0.68] {Starbucks} (ds);
\draw[br] (cyes) -- node[rep,anchor=south west,pos=0.42] {Dunkin Donuts} (dd);
\draw[taken] (dp) -- node[rep,anchor=east,pos=0.45] {\texttt{OK}} (pok);
\draw[br] (dp) -- node[rep,anchor=west,pos=0.45] {\texttt{FAIL}} (pfail);
\foreach \p/\o/\f in {ds/sok/sfail,dd/dok/dfail} {
  \draw[br] (\p) -- node[rep,anchor=east,pos=0.45] {\texttt{OK}} (\o);
  \draw[br] (\p) -- node[rep,anchor=west,pos=0.45] {\texttt{FAIL}} (\f);
}
\foreach \n in {np,ns,nd} \draw[br] (cno) -- (\n);
\node[font=\scriptsize,align=center,anchor=north] at (15.6,\yD-0.2) {the same three\\vendor replies,\\then the run ends};
\node[font=\scriptsize,anchor=north east,inner sep=1.5pt] at (17.62,\yB-0.22) {the run ends};

% number of leaves below each node
\node[cnt,anchor=west] at (a.east) {10};
\node[cnt,anchor=east] at (b.west) {9};
\node[cnt,anchor=east] at (cyes.west) {6};
\node[cnt,anchor=west] at (cno.east) {3};
\node[cnt,anchor=east] at (dp.west) {2};
\node[cnt,anchor=west] at (ds.east) {2};
\node[cnt,anchor=west] at (dd.east) {2};

% notes under the table and legend under the tree
\def\yL{-5.85}
\node[anchor=west,inner sep=0pt] at (0.12,\yL) {At the root, $r=\ibud+\fbud=5$ bits.};
\node[anchor=west,inner sep=0pt] at (0.12,\yL-0.36) {In every row $d\le 2^{c}$, and $r$ drops by $c$ to the next row.};
\node[anchor=west,inner sep=0pt] at (0.12,\yL-0.72) {So a node with allowance $r$ has at most $2^{r}$ leaves below it.};
\node[sts] at (8.2,\yL) {};
\node[anchor=west] at (8.42,\yL) {status};
\node[ctl] at (9.7,\yL) {};
\node[anchor=west] at (9.9,\yL) {control field};
\node[leaf] at (12.0,\yL) {};
\node[anchor=west] at (12.14,\yL) {leaf};
\draw[taken] (13.05,\yL) -- (13.6,\yL);
\node[anchor=west] at (13.62,\yL) {run in which Panera is paid};
\node[cnt,inner sep=0pt] at (8.2,\yL-0.36) {9};
\node[anchor=west] at (8.42,\yL-0.36) {number of leaves below a node};
\end{tikzpicture}


==> figures/template_automaton_compact.tex <==
% Input directly from methodology.tex, like sample_policy_automaton.tex.
% Rewritten on 2026-11-15 as three parts: (a) the task policy at task start, (b) the task policy after the vendor
% lookup, (c) the single use of the bound payment rule. 8.3 cm by 9.54 cm (the original was 8.3 cm by 6.01 cm).
% Each template box has a uses field: the template syntax of Appendix A has ``uses k'', and the code gives a
% template instance max_uses = 1 unless the root policy says otherwise.
% The calendar event is gone from the running example, so the automaton has no loop on s_read.
\begin{tikzpicture}[
  x=1cm,y=1cm,>=stealth,
  every node/.style={font=\scriptsize},
  policy state/.style={circle,draw=black!75,thick,minimum size=9mm,inner sep=2pt,fill=white},
  current/.style={fill=black!12},
  edge label/.style={fill=white,inner sep=1pt,align=center},
  vendor edge/.style={->,thick,dashed,draw=tplcol},
  rule box/.style={draw=tplcol!45,fill=tplcol!3,rounded corners=2pt},
  instance state/.style={draw=tplcol!65,fill=tplcol!3,rounded corners=2pt,
    minimum width=1.95cm,minimum height=7mm,inner sep=3pt,align=center}
]
\path[use as bounding box] (-0.15,-8.42) rectangle (8.15,1.12);

% ---------- (a) task start: the automaton is in s0. The dashed loops are on all three states, as in the
% original figure: the rules of the two selected templates can apply in every state. ----------
\node[anchor=west,font=\scriptsize\bfseries] at (0,0.95)
  {(a) Task start: the task policy and the two selected templates};
\node[policy state,current] (start) at (0.65,0) {\texttt{s0}};
\node[policy state] (read) at (4.0,0) {\texttt{s\_read}};
\node[policy state,double,double distance=1pt] (done) at (7.35,0) {\texttt{s\_done}};
\draw[->,thick] (-0.12,0) -- (start);
\draw[->,thick] (start) -- node[edge label,above]
  {\texttt{read\_email}\\from Jane}
  node[edge label,below,text=regcol]
  {\texttt{manager}$\leftarrow$\\\texttt{result.sender}} (read);
\draw[->,thick] (read) -- node[edge label,above] {\texttt{send\_email}}
  node[edge label,below] {to \texttt{\$manager}} (done);
\foreach \s/\x in {start/0.65,read/4.0,done/7.35} {
  \draw[vendor edge] (\s.250) .. controls ({\x-0.5},-0.95) and ({\x+0.5},-0.95) .. (\s.290);
  \node[text=tplcol] at (\x,-0.99) {vendor rules};
}

\path[rule box] (0,-1.23) rectangle (3.88,-2.66);
\path[rule box] (4.12,-1.23) rectangle (8.0,-2.66);
\node[anchor=north west,align=left,text width=3.70cm,inner sep=0pt]
  at (0.09,-1.35) {
  \textcolor{tplcol}{\textbf{\texttt{pay\_vendor}}$(\theta)$}\\[1pt]
  \texttt{send\_money}: to $\theta$, $\leq 5{,}000$.\\[1pt]
  \textcolor{tplcol}{$\theta{\leftarrow}$\texttt{vendor\_record.account}}\\[1pt]
  \texttt{uses}: 1. Trusted record on file.
};
\node[anchor=north east,inner sep=0pt,text=green!50!black,font=\fontsize{6}{7}\selectfont] at (3.79,-1.37) {Policy Template};
\node[anchor=north east,inner sep=0pt,text=green!50!black,font=\fontsize{6}{7}\selectfont] at (7.91,-1.37) {Policy Template};
\node[anchor=north west,align=left,text width=3.70cm,inner sep=0pt]
  at (4.21,-1.35) {
  \textcolor{tplcol}{\textbf{\texttt{reply\_vendor}}$(\theta')$}\\[1pt]
  \texttt{send\_email}: to $\theta'$ only.\\[1pt]
  \textcolor{tplcol}{$\theta'{\leftarrow}$\texttt{vendor\_record.contact}}\\[1pt]
  \texttt{uses}: 1. Trusted record on file.
};
\draw[black!20] (0,-2.80) -- (8.0,-2.80);

% ---------- (b) after the vendor lookup: the automaton is in s_read, and both templates are bound. The dashed
% loops are only on the two states that remain, s_read and s_done. ----------
\begin{scope}[yshift=-3.98cm]
\node[anchor=west,font=\scriptsize\bfseries] at (0,0.95)
  {(b) After the vendor lookup: both templates are bound};
\node[policy state] (startb) at (0.65,0) {\texttt{s0}};
\node[policy state,current] (readb) at (4.0,0) {\texttt{s\_read}};
\node[policy state,double,double distance=1pt] (doneb) at (7.35,0) {\texttt{s\_done}};
\draw[->,thick] (-0.12,0) -- (startb);
\draw[->,thick] (startb) -- node[edge label,above]
  {\texttt{read\_email}\\from Jane}
  node[edge label,below,text=regcol]
  {\texttt{manager}$\leftarrow$\\\texttt{result.sender}} (readb);
\draw[->,thick] (readb) -- node[edge label,above] {\texttt{send\_email}}
  node[edge label,below] {to \texttt{\$manager}\\\textcolor{regcol}{\texttt{manager} = Jane}} (doneb);
\foreach \s/\x in {readb/4.0,doneb/7.35} {
  \draw[vendor edge] (\s.250) .. controls ({\x-0.5},-0.95) and ({\x+0.5},-0.95) .. (\s.290);
  \node[text=tplcol] at (\x,-0.99) {vendor rules};
}
\path[rule box] (0,-1.23) rectangle (3.88,-2.66);
\path[rule box] (4.12,-1.23) rectangle (8.0,-2.66);
\node[anchor=north west,align=left,text width=3.70cm,inner sep=0pt]
  at (0.09,-1.35) {
  \textcolor{tplcol}{\textbf{\texttt{pay\_vendor}}$(\mathit{acct})$}\\[1pt]
  \texttt{send\_money}: to $\mathit{acct}$, $\leq 5{,}000$.\\[1pt]
  \textcolor{tplcol}{$\mathit{acct}$ = the caterer's account}\\[1pt]
  uses left: \textcolor{tplcol}{\textbf{1}}
};
\node[anchor=north west,align=left,text width=3.70cm,inner sep=0pt]
  at (4.21,-1.35) {
  \textcolor{tplcol}{\textbf{\texttt{reply\_vendor}}$(\mathit{contact})$}\\[1pt]
  \texttt{send\_email}: to $\mathit{contact}$ only.\\[1pt]
  \textcolor{tplcol}{$\mathit{contact}$ = the caterer's contact}\\[1pt]
  uses left: \textcolor{tplcol}{\textbf{1}}
};
\draw[black!20] (0,-2.80) -- (8.0,-2.80);
\end{scope}

% ---------- (c) the bound payment rule has one use (part (b) of the original figure) ----------
\begin{scope}[yshift=-3.95cm]
\node[anchor=west,font=\scriptsize\bfseries] at (0,-3.04)
  {(c) The bound payment rule has one permitted use};
\node[instance state] (unused) at (1.2,-3.72)
  {\texttt{s\_read}\\uses left: \textcolor{tplcol}{\textbf{1}}};
\node[instance state] (used) at (6.8,-3.72)
  {\texttt{s\_read}\\uses left: \textcolor{tplcol}{\textbf{0}}};
\draw[vendor edge] (unused) -- node[edge label,above,text=tplcol]
  {\texttt{send\_money}$(\mathit{acct},2{,}000)$}
  node[edge label,below,text=tplcol] {success} (used);
% A rejected proposal has no transition. Other authorizations are separate.
\draw[red!70!black,dashed,thick] (used.south) -- (6.8,-4.33);
\draw[red!70!black,thick] (6.70,-4.23) -- (6.90,-4.43);
\draw[red!70!black,thick] (6.70,-4.43) -- (6.90,-4.23);
\node[anchor=east,text=red!70!black,inner sep=0pt] at (6.49,-4.32)
  {second $2{,}000$: no uses left in this instance};
\end{scope}
\end{tikzpicture}


==> figures/trace_check.tex <==
% The two checks of the checker lemma (lem:decidable) on the motivating example. Input from formal_proofs.tex inside
% a figure* environment (full text width). It uses only TikZ with the library shapes.geometric, which main.tex loads,
% the macro \pceil and the label eq:coverage.
% Left: the trace check of the initial policy P_0 (Figure 3(a) of the paper) against the task ceiling. The ceiling is
% drawn with the permissions that Section 4.2 of the paper names (reading Jane's email, replies to Jane, one
% payment). Replies stay allowed after the payment. Its mail rule for one vendor contact is left out. Right: what Equation (eq:coverage) asks at each visited
% pair, and the call-set check of the payment template pay_vendor(theta) against the ceiling.
\begin{tikzpicture}[
  x=1cm,y=1cm,>=stealth,
  every node/.style={font=\scriptsize},
  st/.style={circle,draw=black!80,line width=0.6pt,minimum size=8.5mm,inner sep=1pt,fill=white},
  tr/.style={->,draw=black!80,line width=0.6pt},
  lab/.style={font=\scriptsize,align=center,inner sep=2pt},
  pair/.style={draw=black!55,line width=0.5pt,dash pattern=on 1.2pt off 1.6pt},
  num/.style={circle,solid,draw=black!70,line width=0.4pt,fill=white,inner sep=0.8pt,font=\scriptsize,minimum size=3.4mm},
  hd/.style={font=\scriptsize\bfseries,anchor=base west,inner sep=0pt},
  txt/.style={font=\scriptsize,anchor=base west,inner sep=0pt},
]
% ---------------- left: the two policies ----------------
\node[hd] at (0,1.3) {(a) Trace check: the checker walks pairs of states};
% inner policy P_0
\node[st] (s0) at (1.0,0) {$s_0$};
\node[st] (sr) at (5.1,0) {$s_{\mathrm{read}}$};
\node[st,double,double distance=1pt] (sd) at (9.2,0) {$s_{\mathrm{done}}$};
\draw[tr] (0.15,0) -- (s0);
\node[txt] at (0,0.66) {inner policy $P_0$};
\draw[tr] (s0) -- node[lab,above] {\texttt{read\_email}\\from Jane} node[lab,below] {\texttt{manager}$\leftarrow$\\\texttt{result.sender}} (sr);
\draw[tr] (sr) -- node[lab,above] {\texttt{send\_email}} node[lab,below] {to \texttt{\$manager}} (sd);
% outer policy P_ceil
\def\yo{-3.3}
\node[st] (c0) at (1.0,\yo) {$c_0$};
\node[st] (c1) at (5.1,\yo) {$c_1$};
\node[st] (c2) at (9.2,\yo) {$c_2$};
\draw[tr] (0.15,\yo) -- (c0);
\node[txt] at (0,\yo-0.85) {outer policy $\pceil$};
\draw[tr] (c0) -- node[lab,above] {\texttt{read\_email}\\from Jane} node[lab,below] {\texttt{manager}$\leftarrow$\\\texttt{result.sender}} (c1);
\draw[tr] (c1) -- node[lab,above] {\texttt{send\_money}} node[lab,below] {to a vendor account,\\$\le 5{,}000$} (c2);
\foreach \c/\x in {c1/5.1,c2/9.2} {
  \draw[tr] (\c.248) .. controls ({\x-0.75},\yo-1.2) and ({\x+0.75},\yo-1.2) .. (\c.292);
  \node[lab,anchor=north] at (\x,\yo-0.98) {\texttt{send\_email}\\to \texttt{\$manager}};
}
% visited pairs
\draw[pair] (s0) -- node[num,pos=0.55] {1} (c0);
\draw[pair] (sr) -- node[num,pos=0.55] {2} (c1);
\draw[pair] (sd) -- node[num,pos=0.5] {3} (c1);

% ---------------- right: what the checker asks ----------------
\def\xr{10.75}
\node[hd] at (\xr,1.3) {At each pair, Equation~(\ref{eq:coverage}) for every transition of $P_0$};
\node[num] at (\xr+0.17,0.73) {1};
\node[txt] at (\xr+0.5,0.66) {Pair $(s_0,c_0)$, transition \texttt{read\_email}.};
\node[txt] at (\xr+0.5,0.31) {from Jane $\;\Longrightarrow\;$ from Jane.};
\node[txt] at (\xr+0.5,-0.04) {Both guards can hold together, so pair 2 joins the list.};
\node[num] at (\xr+0.17,-0.67) {2};
\node[txt] at (\xr+0.5,-0.74) {Pair $(s_{\mathrm{read}},c_1)$, transition \texttt{send\_email}.};
\node[txt] at (\xr+0.5,-1.09) {to \texttt{\$manager} $\;\Longrightarrow\;$ to \texttt{\$manager}.};
\node[txt] at (\xr+0.5,-1.44) {Both policies set \texttt{manager} from the same event, so};
\node[txt] at (\xr+0.5,-1.76) {it is one shared register in this check. Pair 3 joins.};
\node[num] at (\xr+0.17,-2.39) {3};
\node[txt] at (\xr+0.5,-2.46) {Pair $(s_{\mathrm{done}},c_1)$. $P_0$ has no transition left to cover.};
\node[txt] at (\xr,-3.0) {The ceiling's payment has no partner in $P_0$. The check asks};
\node[txt] at (\xr,-3.32) {only that the outer policy covers the inner one.};
\draw[black!30,line width=0.4pt] (\xr,-3.62) -- (17.7,-3.62);
\node[hd] at (\xr,-4.02) {(b) Call-set check of the template \texttt{pay\_vendor}$(\theta)$};
\node[txt] at (\xr,-4.42) {For every account $\theta$ on a vendor record,};
\node[txt] at (\xr,-4.77) {to $\theta$, $\le 5{,}000$ $\;\Longrightarrow\;$ to a vendor account, $\le 5{,}000$.};
\node[txt] at (\xr,-5.12) {The right side is the ceiling's \texttt{send\_money} transition.};
\node[txt] at (\xr,-5.44) {This check ignores the states of both policies.};
\end{tikzpicture}


==> figures/two_runs.tex <==
% Two runs of the motivating example with the same trusted inputs, random tapes and user inputs, for the lemmas on
% free disclosure and on charged replies (lem:free, lem:factor). Input from formal_proofs.tex inside a figure*
% environment (full text width). It uses only TikZ, the budget macros \ibud and \fbud, and the label fig:obs-tree.
% Run 1 reads the email as the caterer wrote it. In run 2 an injected line makes the form name another vendor on
% file (Section 4.4 of the paper: the injected lines can pick among the allowed answers). The public view is the same
% in both runs until the first charged reply that differs.
\begin{tikzpicture}[
  x=1cm,y=1cm,>=stealth,
  every node/.style={font=\scriptsize},
  prop/.style={rectangle,rounded corners=3.5pt,draw=black!80,line width=0.6pt,fill=white,align=center,inner sep=2pt,minimum height=8.6mm},
  free/.style={rectangle,draw=black!80,line width=0.6pt,fill=white,align=center,inner sep=2pt,minimum height=8.6mm},
  chg/.style={rectangle,draw=black!80,line width=0.6pt,fill=black!14,align=center,inner sep=2pt,minimum height=8.6mm},
  hid/.style={rectangle,draw=black!55,line width=0.5pt,dash pattern=on 2.2pt off 1.6pt,fill=black!4,align=left,inner sep=3pt,minimum height=6.4mm},
  nx/.style={->,draw=black!80,line width=0.6pt},
  dep/.style={->,draw=black!60,line width=0.5pt,dash pattern=on 1.4pt off 1.4pt},
  txt/.style={font=\scriptsize,anchor=base west,inner sep=0pt},
]
% ---------------- hidden data of the two runs ----------------
\node[hid,minimum width=9.75cm,anchor=west] (h1) at (0.05,1.95) {Run 1, hidden: handle $h_1$ holds the email as the caterer wrote it};
\node[hid,minimum width=9.75cm,anchor=west] (h2) at (0.05,-1.95) {Run 2, hidden: handle $h_1$ holds the same email with an injected line};

% ---------------- public view: the common part ----------------
\node[txt] at (0.05,0.68) {Public view, the same in both runs};
\node[prop,minimum width=1.8cm] (b1) at (0.95,0) {read Jane's\\email};
\node[free,minimum width=1.8cm] (b2) at (2.95,0) {handle $h_1$\\free};
\node[prop,minimum width=1.8cm] (b3) at (4.95,0) {invoice form\\on $h_1$};
\node[chg,minimum width=1.8cm] (b4) at (6.95,0) {status \texttt{OK}\\1 bit of $\fbud$};
\node[chg,minimum width=1.8cm] (b5) at (8.95,0) {invoice: yes\\1 bit of $\ibud$};
\foreach \a/\b in {b1/b2,b2/b3,b3/b4,b4/b5} \draw[nx] (\a) -- (\b);

% ---------------- the first charged reply that differs ----------------
\node[chg,minimum width=2.1cm] (b6a) at (11.3,0.66) {vendor: Panera\\$\log_2 3$ bits of $\ibud$};
\node[chg,minimum width=2.1cm] (b6b) at (11.3,-0.66) {vendor: Starbucks\\$\log_2 3$ bits of $\ibud$};
\node[prop,minimum width=2.2cm] (b7a) at (13.85,0.66) {look up Panera,\\then pay it};
\node[prop,minimum width=2.2cm] (b7b) at (13.85,-0.66) {look up Starbucks,\\then pay it};
\draw[nx] (b5.east) -- (b6a.west);
\draw[nx] (b5.east) -- (b6b.west);
\draw[nx] (b6a) -- (b7a);
\draw[nx] (b6b) -- (b7b);
\node[font=\scriptsize,inner sep=0pt] at (15.3,0.66) {$\cdots$};
\node[font=\scriptsize,inner sep=0pt] at (15.3,-0.66) {$\cdots$};
\node[txt] at (12.78,1.3) {Run 1};
\node[txt] at (12.78,-1.42) {Run 2};
\node[txt] at (15.7,0.4) {The runs are now on};
\node[txt] at (15.7,0.08) {different branches};
\node[txt] at (15.7,-0.24) {of Figure~\ref{fig:obs-tree}.};

% ---------------- hidden data reaches the planner only through charged replies ----------------
\draw[dep] (6.95,1.63) -- (b4.north);
\draw[dep] (8.95,1.63) -- (b5.north);
\draw[dep] (9.8,1.75) .. controls (10.6,1.7) and (11.3,1.5) .. (b6a.north);
\draw[dep] (6.95,-1.63) -- (b4.south);
\draw[dep] (8.95,-1.63) -- (b5.south);
\draw[dep] (9.8,-1.75) .. controls (10.6,-1.7) and (11.3,-1.5) .. (b6b.south);

% ---------------- legend ----------------
\def\yL{-2.95}
\node[prop,minimum width=0.62cm,minimum height=3.4mm] at (0.4,\yL) {};
\node[txt] at (0.85,\yL-0.09) {proposal of the planner};
\node[free,minimum width=0.62cm,minimum height=3.4mm] at (4.55,\yL) {};
\node[txt] at (5.0,\yL-0.09) {free reply};
\node[chg,minimum width=0.62cm,minimum height=3.4mm] at (6.95,\yL) {};
\node[txt] at (7.4,\yL-0.09) {charged reply, an entry of $O$};
\draw[dep] (11.3,\yL) -- (12.0,\yL);
\node[txt] at (12.15,\yL-0.09) {hidden data can change this reply};
\end{tikzpicture}

